SEP Analysis of 1-Bit Quantized SIMO Systems with QPSK over Fading Channels

The average symbol error probability (SEP) of a 1-bit quantized single-input multiple-output (SIMO) system is analyzed under Rayleigh fading channels and quadrature phase-shift keying (QPSK) modulation. Previous studies have partially characterized the diversity gain for selection combining (SC). In this paper, leveraging a novel analytical method, an exact analytical SEP expression is derived for a 1-bit quantized SIMO system employing QPSK modulation at the transmitter and maximum ratio combining (MRC) at the receiver. The corresponding diversity and coding gains of a SIMO-MRC system are also determined. Furthermore, the diversity and coding gains of a 1-bit quantized SIMO-SC system are quantified for an arbitrary number of receive antennas, thereby extending and complementing prior results.

==> figs/mrc_conf.tex <==

\begin{tikzpicture} [auto]
\begin{semilogyaxis}
[
width=8cm,
height=6cm,
% put axis lines at left and bottom
% xmin=-30, xmax=40,
% ymin=5*10^-7, 
ymax=10^0,
ymin=10^(-8),
xmin=-10,
xmax=20,
% xtick={-30,-20,-10,0,10,20,30,40},
ytick={10^0,10^-2,10^-4,10^-6, 10^-8},
% control axis labels
xlabel = {$\rho$ [dB]},
ylabel = {Average SEP},
ylabel near ticks,
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize, fill=white, fill opacity=0.6, text opacity=1},
legend pos = south west,
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thick},
mark options = {solid},
% legend to name={leg: mrc-mld}
% mark size = 1pt,
% cycle list name = exotic,
% cycle list shift = -4,
]

\addplot    [thick, dotted, mark=x, mark repeat=2] table [ y=mrc, x=rho, col sep=comma ] {data/mrcNr1.txt}; \addlegendentry{Simulated}
\addplot    [thick, dashed, mark=o, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr1.txt}; \addlegendentry{Theoretical, {\color{blue}\eqref{eqn: mrc_ser_NEW} or \eqref{eqn: mrc_ser}}}
\addplot    [thick, solid]  table [ y=bound, x=rho, col sep=comma ] {data/mrcNr1.txt}; \addlegendentry{Bound \eqref{eqn: MRC_diversity_gain}, \eqref{eqn: MRC_high_SNR_coeffi}}



\addplot    [thick, dotted, mark=x, mark repeat=2] table [ y=mrc, x=rho, col sep=comma ] {data/mrcNr4.txt};
\addplot    [thick, dashed, mark=o, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr4.txt};
\addplot    [thick, solid]  table [ y=bound, x=rho, col sep=comma ] {data/mrcNr4.txt};

\addplot    [thick, dotted, mark=x, mark repeat=2] table [ y=mrc, x=rho, col sep=comma ] {data/mrcNr8.txt};
\addplot    [thick, dashed, mark=o, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr8.txt};
\addplot    [thick, solid]  table [ y=bound, x=rho, col sep=comma ] {data/mrcNr8.txt};

\addplot    [thick, dotted, mark=x, mark repeat=2] table [ y=mrc, x=rho, col sep=comma ] {data/mrcNr16.txt};
\addplot    [thick, dashed, mark=o, mark repeat=2] table [ y=exact, x=rho, col sep=comma ] {data/mrcNr16.txt};
% \addplot    [thick, solid]  table [ y=bound, x=rho, col sep=comma ] {data/mrcNr16.txt};
\addplot    [thick, solid, domain=0:12] {11.2263959688588 * 10^(-8*x/10)}; % Using formula: 2^N*pi^(-(N+1)/2)*N^(N/2)/factorial(N)*gamma((N+1)/2) for the high SNR coefficient in MATLAB
% \legend{Theoretical, Simulated}

\node[font=\footnotesize, anchor=north west] at (10.5, 9*10^-1) {$N=1$};
\node[font=\footnotesize, anchor=north west] at (10.5, 2.5*10^-2) {$N=4$};
\node[font=\footnotesize, anchor=north west] at (10.5, 3.5*10^-4) {$N=8$};
\node[font=\footnotesize, anchor=north west] at (10.5, 1*10^-7) {$N=16$};

\end{semilogyaxis}
\end{tikzpicture}


==> figs/sc_conf.tex <==

\begin{tikzpicture} [auto]
\begin{semilogyaxis}
[
width=8cm,
height=6cm,
% put axis lines at left and bottom
xmin=10, xmax=30,
ymin=10^-8, ymax=10^0,
% xtick={-30,-20,-10,0,10,20,30,40},
 ytick={10^0,10^-2,10^-4,10^-6,10^-8},
% control axis labels
xlabel = {$\rho$ [dB]},
ylabel = {Average SEP},
ylabel near ticks,
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize},
legend pos = south west,
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thick},
mark options = {solid},
% legend to name={leg: mrc-mld}
% mark size = 1pt,
% cycle list name = exotic,
% cycle list shift = -4,
]

\addplot    [thick, dotted, mark=x, mark repeat=2] table [ y=ser, x=rho, col sep=comma ] {data/selNr1.txt}; \addlegendentry{{\color{teal}Simulated}}
\addplot    [thick, dashed, mark=o, mark repeat=2] table [ y=serapprox, x=rho, col sep=comma ] {data/selNr1.txt}; \addlegendentry{{\color{teal}RHS of \eqref{eqn: discussion_SC_2}}}
\addplot    [thick, solid] table [ y=bound, x=rho, col sep=comma ] {data/selNr1.txt}; \addlegendentry{Bound \eqref{eqn: Sel_diversity_gain}--\eqref{eqn: Sel_high_SNR_coeffi}}

\addplot    [thick, dotted, mark=x, mark repeat=2] table [ y=ser, x=rho, col sep=comma ] {data/selNr2.txt};
\addplot    [thick, dashed, mark=o, mark repeat=2] table [ y=serapprox, x=rho, col sep=comma ] {data/selNr2.txt};
\addplot    [thick, solid] table [ y=bound, x=rho, col sep=comma ] {data/selNr2.txt};

\addplot    [thick, dotted, mark=x, mark repeat=2] table [ y=ser, x=rho, col sep=comma ] {data/selNr4.txt};
\addplot    [thick, dashed, mark=o, mark repeat=2] table [ y=serapprox, x=rho, col sep=comma ] {data/selNr4.txt};
\addplot    [thick, solid] table [ y=bound, x=rho, col sep=comma ] {data/selNr4.txt};

\addplot    [thick, dotted, mark=x, mark repeat=1] table [ y=ser, x=rho, col sep=comma ] {data/selNr8.txt};
\addplot    [thick, dashed, mark=o, mark repeat=1] table [ y=serapprox, x=rho, col sep=comma ] {data/selNr8.txt};
\addplot    [thick, solid] table [ y=bound, x=rho, col sep=comma ] {data/selNr8.txt};

\node[font=\footnotesize, anchor=north west] at (26, 1.5*10^-1) {$N=1$};
\node[font=\footnotesize, anchor=north west] at (26, 1.5*10^-2) {$N=2$};
\node[font=\footnotesize, anchor=north west] at (26, 2.5*10^-4) {$N=4$};
\node[font=\footnotesize, anchor=north west] at (26, 3*10^-7) {$N=8$};

\end{semilogyaxis}
\end{tikzpicture}

